Phase-Field Methods for Spectral Shape and Topology Optimization

We optimize a selection of eigenvalues of the Laplace operator with Dirichlet or Neumann boundary conditions by adjusting the shape of the domain on which the eigenvalue problem is considered. Here, a phase-field function is used to represent the shapes over which we minimize. The idea behind this method is to modify the Laplace operator by introducing phase-field dependent coefficients in order to extend the eigenvalue problem on a fixed design domain containing all admissible shapes. The resulting shape and topology optimization problem can then be formulated as an optimal control problem with PDE constraints in which the phase-field function acts as the control. For this optimal control problem, we establish first-order necessary optimality conditions and we rigorously derive its sharp interface limit. Eventually, we present and discuss several numerical simulations for our optimization problem.

==> Dirichlet2D_err_lam1_eps_over_b.tikz.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=0.5\textwidth,
height=5cm,
%scale only axis,
xmin=300,
xmax=800,
xminorticks=true,
xlabel={$b$},
%ymode=log,
ymin=0.000001,
ymax=0.03,
yminorticks=true,
%ylabel={$\eta_{\eps,1}^h$},
axis background/.style={fill=white},
cycle list name=black white,
%
%title={$minimize lam1$},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos={north east}
]
\addplot 
  table[row sep=crcr]{%
800	0.0125635422672526\\
700	0.00835998959710818\\
600	0.00317292330894519\\
550	7.22560652575229e-05\\
500	0.00348847769639253\\
400	0.0123284176458366\\
300	0.0252487268153804\\
};
\addlegendentry{ $\eps =0.04$}

\addplot+ 
  table[row sep=crcr]{%
800	0.00813296987427096\\
700	0.00552451353407975\\
600	0.002292943234061\\
550	0.000281235852548621\\
500	0.00192984652982375\\
400	0.00756524168147051\\
300	0.0159737368260996\\
};
\addlegendentry{ $\eps = 0.02$}

\addplot+ 
  table[row sep=crcr]{%
800	0.00553739330499591\\
700	0.00386266531447425\\
600	0.00174670884699903\\
550	0.000493793353983073\\
500	0.000934141162839679\\
400	0.00455926001863171\\
300	0.00989112740652888\\
};
\addlegendentry{ $\eps = 0.01$ }

\addplot+ 
  table[row sep=crcr]{%
800	0.00344532495964745\\
700	0.0023605620313711\\
600	0.00102076312642673\\
550	0.000223909863620299\\
500	0.000693636209769698\\
400	0.00300814205176406\\
300	0.0064068466440353\\
};
\addlegendentry{ $\eps = 0.005$}

\end{axis}

\end{tikzpicture}%
